Neural Point-Forms

Point cloud learning often rests on the premise that observed samples are noisy traces of an underlying geometric object, such as a manifold embedded in a high-dimensional feature space. Yet much of this geometry is not captured directly by coordinates, pairwise distances, or learned graph neighborhoods alone. In the smooth setting, differential forms are devices to encode higher order tangency information. In this work, we introduce a new family of principled learnable geometric features for point clouds called neural point-forms (NPFs). In the absence of a natural tangency structure, we instead use Laplacian-based techniques from Diffusion Geometry to build a discrete model for comparing differential forms on point clouds via inner products. In the continuum, submanifolds of a shared ambient feature space are represented as comparison matrices, whose entries describe how pairs of feature forms interact with extrinsic tangency information. We make this intuition precise by proving the long-run consistency of comparison matrices under standard sampling, bandwidth, density, and manifold-hypothesis assumptions. This yields a compact, efficient and permutation-invariant neural layer whose output is a learned form-comparison matrix. Across synthetic and biologically relevant experiments, we show that NPFs provide a competitive, and interpretable representation, with the strongest benefits appearing when labels depend on sampling density, manifold-like structure, or response-relevant population geometry.

==> Figures/tikzfigures/compound-cartoon2.tex <==
\begin{tikzpicture}[
    cell/.style={minimum size=0.38cm, inner sep=0pt},
    gridbox/.style={draw=black, thick, inner sep=0pt},
]

% We define a macro for drawing one 3x3 block at position (x,y)
% with a given color and list of highlighted cells.
% #1=x, #2=y, #3=fill color, #4=list of highlighted cells (row/col 0-indexed)
\newcommand{\drawgrid}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    % Draw the grid background
    \draw[thick] (0,0) rectangle (3*0.38, 3*0.38);

    % Draw internal lines
    \foreach \i in {1,2} {
      \draw ({\i*0.38},0) -- ({\i*0.38},{3*0.38});
      \draw (0,{\i*0.38}) -- ({3*0.38},{\i*0.38});
    }

    % Fill highlighted cells
    \foreach \r/\c in {#4} {
      \fill[#3] ({\c*0.38+0.02},{(2-\r)*0.38+0.02}) 
        rectangle ({\c*0.38+0.36},{(2-\r)*0.38+0.36});
    }

    % Determinant bars
    \draw[thick] (-0.1, -0.06) -- (-0.1, {3*0.38+0.06});
    \draw[thick] ({3*0.38+0.1}, -0.06) -- ({3*0.38+0.1}, {3*0.38+0.06});
  \end{scope}
}

% ---- Define block size and spacing ----
\def\bs{1.14}    % block size = 3 * 0.38
\def\gapx{0.55}  % horizontal gap between blocks
\def\gapy{0.45}  % vertical gap between block rows

% Compute positions for the 3x3 grid of blocks
\pgfmathsetmacro{\colA}{0}
\pgfmathsetmacro{\colB}{\bs + \gapx}
\pgfmathsetmacro{\colC}{2*\bs + 2*\gapx}

\pgfmathsetmacro{\rowA}{2*\bs + 2*\gapy}
\pgfmathsetmacro{\rowB}{\bs + \gapy}
\pgfmathsetmacro{\rowC}{0}

% ---- Color definitions ----
\definecolor{colD1}{HTML}{9B8EC4}
\definecolor{colD2}{HTML}{D47B7B}
\definecolor{colD3}{HTML}{C4B05A}

\definecolor{colAB}{HTML}{5BA3B5}
\definecolor{colAC}{HTML}{E09B5A}
\definecolor{colBC}{HTML}{7BBF7B}

% ---- Draw all 9 blocks ----
\drawgrid{\colA}{\rowA}{colD1!50}{0/0, 0/1, 1/0, 1/1}

\drawgrid{\colB}{\rowA}{colAB!50}{0/0, 0/2, 1/0, 1/2}
\drawgrid{\colA}{\rowB}{colAB!50}{0/0, 0/1, 2/0, 2/1}

\drawgrid{\colC}{\rowA}{colAC!50}{0/1, 0/2, 1/1, 1/2}
\drawgrid{\colA}{\rowC}{colAC!50}{1/0, 1/1, 2/0, 2/1}

\drawgrid{\colB}{\rowB}{colD2!50}{0/0, 0/2, 2/0, 2/2}

\drawgrid{\colC}{\rowB}{colBC!50}{0/1, 0/2, 2/1, 2/2}
\drawgrid{\colB}{\rowC}{colBC!50}{1/0, 1/2, 2/0, 2/2}

\drawgrid{\colC}{\rowC}{colD3!50}{1/1, 1/2, 2/1, 2/2}

% ---- Large brackets ----
\pgfmathsetmacro{\matH}{3*\bs + 2*\gapy}
\pgfmathsetmacro{\matW}{3*\bs + 2*\gapx}
\pgfmathsetmacro{\bracketPad}{0.15}

% Left bracket
\draw[very thick] ({-\bracketPad}, {-\bracketPad}) 
  -- ({-\bracketPad - 0.15}, {-\bracketPad})
  -- ({-\bracketPad - 0.15}, {\matH + \bracketPad})
  -- ({-\bracketPad}, {\matH + \bracketPad});

% Right bracket
\draw[very thick] ({\matW + \bracketPad}, {-\bracketPad}) 
  -- ({\matW + \bracketPad + 0.15}, {-\bracketPad})
  -- ({\matW + \bracketPad + 0.15}, {\matH + \bracketPad})
  -- ({\matW + \bracketPad}, {\matH + \bracketPad});

% ---- Column labels (top) ----
\pgfmathsetmacro{\labelY}{\matH + 0.45}
\node[font=\small] at ({\colA + \bs/2}, \labelY) {$(1,2)$};
\node[font=\small] at ({\colB + \bs/2}, \labelY) {$(1,3)$};
\node[font=\small] at ({\colC + \bs/2}, \labelY) {$(2,3)$};

% ---- Row labels (left) ----
\pgfmathsetmacro{\labelX}{-0.75}
\node[font=\small] at (\labelX, {\rowA + \bs/2}) {$(1,2)$};
\node[font=\small] at (\labelX, {\rowB + \bs/2}) {$(1,3)$};
\node[font=\small] at (\labelX, {\rowC + \bs/2}) {$(2,3)$};

\end{tikzpicture}

==> Figures/tikzfigures/pipelinetikz.tex <==

% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[
%     >=Stealth,
%     arr/.style={->, thick},
%     mapsto/.style={|->},
%     label/.style={font=\small, midway, above},
% ]
 
% % ============ TOP ROW ============
 
% \node (RD) {$\mathbb{R}^D$};
 
% \node[right=1.0cm of RD] (RLDk) {$\mathbb{R}^{L \times \binom{D}{k}}$};
% \draw[arr] (RD) -- node[label] {MLP} (RLDk);
 
% \draw[decorate, decoration={brace, amplitude=5pt, raise=18pt}] 
%     (RD.north west) -- (RLDk.north east)
%     node[midway, above=23pt, font=\small] {$L$-many $k$-forms $\omega_\ell$ on $\mathbb{R}^D$};
 
% \node[right=0.8cm of RLDk] (AP) {$A(P;\, \mathbb{R}^{L \times n})$};
% \draw[arr] (RLDk) -- (AP);
 
% \node[above=0.6cm of AP] (RLnn) {$\mathbb{R}^{L \times n \times n}$};
% \draw[thick] (AP) -- node[midway, right=2pt, font=\small] {$\cong$} (RLnn);
 
% \node[right=0.8cm of AP] (RLL) {$\mathbb{R}^{L \times L}$};
% \draw[arr] (AP) -- node[label] {$\int_P$} node[below=1pt, midway, font=\footnotesize] {readout} (RLL);
 
% \node[right=0.5cm of RLL] (task) {Downstream};
% \draw[arr] (RLL) -- (task);
 
% % ============ BOTTOM ROW ============
 
% \def\cx{2.1} \def\cy{-4.8}
% \def\cs{2.5}
% \def\cd{0.9}
 
% \node at (\cx - 1.6, \cy+0.5*\cs) (input) {$\bigl(\ell,\; \omega^{(\ell)}\bigr)$};
 
% % Back face
% \draw[thick, fill=white] (\cx+\cd, \cy+\cd) rectangle +(\cs, \cs);
% % Side face
% \draw[thick, fill=gray!10] (\cx+\cs, \cy) -- +(\cd, \cd) -- +({\cd}, {\cd+\cs}) -- +(0, \cs) -- cycle;
% % Top face  
% \draw[thick, fill=gray!10] (\cx, \cy+\cs) -- +(\cd, \cd) -- +({\cd+\cs}, \cd) -- +(\cs, 0) -- cycle;
% % Front face
% \draw[thick, fill=white] (\cx, \cy) rectangle +(\cs, \cs);
 
% % Label inside cube
% \node[font=\normalsize] at (\cx+0.5*\cs, \cy+0.5*\cs) {$\langle \omega^{(\ell)}\!,\omega^{(\ell')}\rangle(p_i)$};
 
% % p_i line along depth
% \coordinate (pLineL) at ($({\cx+\cs}, {\cy}) + (0, -0.45)$);
% \coordinate (pLineR) at ($({\cx+\cs+\cd}, {\cy+\cd}) + (0, -0.45)$);
% \draw[thick, {|}-{|}] (pLineL) -- (pLineR);
% \node[font=\footnotesize, below=2pt] at ($(pLineL)!0.5!(pLineR)$) {$p_i$};
 
% % Mapsto to cube
% \draw[mapsto, thick] (input.east) -- (\cx-0.15, \cy+0.5*\cs);
 
% % Gram matrix
% \def\mx{7.3} \def\my{-4.8}
% \draw[thick, fill=white] (\mx, \my) rectangle +(\cs, \cs);
% \node[font=\normalsize] at (\mx+0.5*\cs, \my+0.5*\cs) 
%     {$\langle\!\langle \omega^{(\ell)}\!,\omega^{(\ell')}\rangle\!\rangle$};
 
% % Mapsto cube -> matrix
% \draw[mapsto, thick] (\cx+\cs+\cd+0.2, \cy+0.5*\cs) -- (\mx-0.15, \my+0.5*\cs);
 
% % Dotted alignment
% \draw[gray, densely dotted] (\cx+0.5*\cs, \cy+\cs+\cd+0.15) -- (AP.south);
% \draw[gray, densely dotted] (\mx+0.5*\cs, \my+\cs+0.15) -- (RLL.south);
 
% \end{tikzpicture}%
% }



\begin{tikzpicture}[
    >=Stealth,
    arr/.style={->, thick},
    mapsto/.style={|->, thick},
    lbl/.style={font=\small, midway, above},
]

% ============ TOP ROW: PIPELINE ============

\node (RD) {$\mathbb{R}^{D}$};

\node[right=1.0cm of RD] (FRange) {$\mathbb{R}^{\ell \times \binom{D}{k}}$};
\draw[arr] (RD) -- node[lbl] {$F_\theta$} (FRange);

\draw[decorate, decoration={brace, amplitude=5pt, raise=18pt}]
    (RD.north west) -- (FRange.north east)
    node[midway, above=24pt, font=\small]
    {$\ell$ ambient $k$-forms $\omega^{(a)}_\theta$ on $\mathbb{R}^{D}$};

\node[right=1.0cm of FRange] (PerP)
    {$\bigl\{\,\bigl\langle \omega^{(a)}, \omega^{(b)}\bigr\rangle_{P}\,\bigr\}_{a,b}$};
\draw[arr] (FRange) -- node[lbl] {$F_\theta\, G^{(k)}_P\, F_\theta^{\top}$} (PerP);

\node[above=0.55cm of PerP, font=\small] (Shape)
    {$\mathbb{R}^{\ell \times \ell \times |P|}$};
\draw[thick] (PerP) -- node[midway, right=2pt, font=\small] {$\cong$} (Shape);

\node[right=1.0cm of PerP] (CP) {$C_P(\theta)\,\in\,\mathbb{R}^{\ell \times \ell}$};
\draw[arr] (PerP) -- node[lbl] {$\sum_{p\in P}\mu_P(p)$}
    node[below=1pt, midway, font=\footnotesize] {readout} (CP);

\node[right=0.5cm of CP] (task) {downstream};
\draw[arr] (CP) -- (task);

% ============ BOTTOM ROW: CUBE + GRAM MATRIX ============

\def\cx{2.4} \def\cy{-5.0}
\def\cs{2.7}
\def\cd{0.95}

\node at (\cx - 1.8, \cy+0.5*\cs) (input) {$\bigl(a,\; \omega^{(a)}_\theta\bigr)$};

% Back face
\draw[thick, fill=white] (\cx+\cd, \cy+\cd) rectangle +(\cs, \cs);
% Side face
\draw[thick, fill=gray!10]
    (\cx+\cs, \cy) -- +(\cd, \cd) -- +({\cd}, {\cd+\cs}) -- +(0, \cs) -- cycle;
% Top face
\draw[thick, fill=gray!10]
    (\cx, \cy+\cs) -- +(\cd, \cd) -- +({\cd+\cs}, \cd) -- +(\cs, 0) -- cycle;
% Front face
\draw[thick, fill=white] (\cx, \cy) rectangle +(\cs, \cs);

% Label inside cube
\node[font=\normalsize] at (\cx+0.5*\cs, \cy+0.5*\cs)
    {$\bigl\langle \omega^{(a)}, \omega^{(b)} \bigr\rangle_{P}\!(p_i)$};

% p_i line along depth
\coordinate (pLineL) at ($({\cx+\cs}, {\cy}) + (0, -0.45)$);
\coordinate (pLineR) at ($({\cx+\cs+\cd}, {\cy+\cd}) + (0, -0.45)$);
\draw[thick, {|}-{|}] (pLineL) -- (pLineR);
\node[font=\footnotesize, below=2pt, xshift=12pt] at ($(pLineL)!0.5!(pLineR)$) {$p_i \in P$};

% mapsto: form pair -> cube entry
\draw[mapsto] (input.east) -- (\cx-0.15, \cy+0.5*\cs);

% Comparison matrix C_P(theta)
\def\mx{8.4} \def\my{-5.0}
\draw[thick, fill=white] (\mx, \my) rectangle +(\cs, \cs);
\node[font=\normalsize] at (\mx+0.5*\cs, \my+0.5*\cs)
    {$\bigl\langle\!\!\bigl\langle \omega^{(a)}, \omega^{(b)} \bigr\rangle\!\!\bigr\rangle_{P}$};

% sum arrow with weighted readout
\draw[mapsto] (\cx+\cs+\cd+0.15, \cy+0.5*\cs) --
    node[midway, above, font=\small] {$\displaystyle\sum_{i} \mu_P(p_i)$}
    (\mx-0.15, \my+0.5*\cs);

% Dotted alignment between bottom panels and the top-row pipeline
\draw[gray, densely dotted] (\cx+0.5*\cs, \cy+\cs+\cd+0.15) -- (PerP.south);
\draw[gray, densely dotted] (\mx+0.5*\cs, \my+\cs+0.15) -- (CP.south);

\end{tikzpicture}

